From TLinFormer to TConstFormer: The Leap to Constant-Time Transformer Attention: Achieving O(1) Computation and O(1) KV Cache during Autoregressive Inference

Although the Transformer has become the cornerstone of modern AI, its autoregressive inference suffers from a linearly growing KV Cache and a computational complexity of O(N^2 d), severely hindering its ability to process ultra-long sequences. To overcome this limitation, this paper introduces the TConstFormer architecture, building upon our previous work, TLinFormer. TConstFormer employs an innovative periodic state update mechanism to achieve a truly constant-size O(1) KV Cache. The computational complexity of this mechanism is also O(1) in an amortized sense: it performs purely constant-time computations for $k-1$ consecutive steps (e.g., $k=256$) and executes a single linear-time global information synchronization only on the $k$-th step. Theoretical calculations and experimental results demonstrate that TConstFormer exhibits an overwhelming advantage over baseline models in terms of speed, memory efficiency, and overall performance on long-text inference tasks. This breakthrough paves the way for efficient and robust streaming language model applications.

==> figures/TConstFormer_mlp_view.tex <==

\begin{tikzpicture}[
    % --- 樣式定義 ---
    % 基礎節點樣式
    neuron/.style={circle, draw, minimum size=1cm},
    % 繼承自 neuron 的具體節點樣式
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    memory/.style={neuron, fill=orange!50}, % 添加了 memory 樣式
    context/.style={neuron, fill=yellow!50}, % 添加了 context 樣式
    % 箭頭樣式
    arrow/.style={->, >=latex, thick}, % 添加了 arrow 樣式
]
    
    \def \numX {5}
    \def \numXc {3}
    \def \numXg {2}
    \def \numCH {2}
    \def \numXH {2}
    \def \numO {2}
    

    % {#1:变量名} {#2: startx} {#3:y坐标} {#4:节点数} {#5:样式} {#6:显示信息}
    \genLeftAlignedNodeLayer{X}{0}{0}{\numX}{input}{x}{}

    \genLeftAlignedNodeLayer{C1}{2}{2}{\numCH}{context}{c}{1}
    \genLeftAlignedNodeLayer{C2}{2}{4}{\numCH}{context}{c}{2}
    \genLeftAlignedNodeLayer{C3}{0}{6}{\numXc}{context}{c}{3}
    

    \genLeftAlignedNodeLayer{H1}{6}{2}{\numXH}{hidden}{h}{1}
    \genLeftAlignedNodeLayer{H2}{6}{4}{\numXH}{hidden}{h}{2}

    \genLeftAlignedNodeLayer{O}{6}{6}{\numO}{output}{o}{}
    
    \genFullconnect{X}{1}{\numXc}{C1}{1}{\numCH}
    \genCausalFullconnect{X}{4}{\numXg}{H1}{1}{\numXH}

    \genFullconnect{C1}{1}{\numCH}{C2}{1}{\numCH}
    \genFullconnect{C1}{1}{\numCH}{H2}{1}{\numXH}   

    \genCausalFullconnect{H1}{1}{\numXH}{H2}{1}{\numXH} 

    \genFullconnect{C2}{1}{\numCH}{C3}{1}{\numXc}
    \genFullconnect{C2}{1}{\numCH}{O}{1}{\numO}   

    \genCausalFullconnect{H2}{1}{\numXH}{O}{1}{\numO}   

\end{tikzpicture}


==> figures/TConstFormer_stack.tex <==

\begin{tikzpicture}
    \pgfmathsetmacro {\height} {1}
    \pgfmathsetmacro {\gap} {0.5}
    \pgfmathsetmacro {\num} {3}
    \pgfmathsetmacro {\yposFinal} {\height * \num + (\num + 1) * \gap}


    \foreach \i in {1,...,\num} {
        \pgfmathsetmacro{\ypos}{(\height + \gap) * (\i - 1) + \height/2};

        \pgfmathparse{ifthenelse(\i==2, 1, 0)}
        \ifnum\pgfmathresult=1
            \def\mtext{...}       % 中间节点用省略号
        \else
            \def\mtext{TConstFormer}  % 其他节点
        \fi
        \node[draw, rounded corners=10pt, fill=cyan!20, thick, minimum width=3.6cm, minimum height=\height cm] (T\i) at (2,\ypos cm) {\mtext};
    }
 
    \foreach \i in {1,...,2} {
        \pgfmathtruncatemacro{\nexti}{\i + 1}   % 矩形高度
        \draw[-{Stealth[length=3mm, width=2mm]}] (T\i.north)  -- (T\nexti.south) ;
    }
    
    \node[below] (TEXT-1) at (2,-\gap cm) {Input};
    \node[below] (TEXT-2) at (2,\yposFinal cm) {Output};

    \draw[-{Stealth[length=3mm, width=2mm]}] (TEXT-1.north)  -- (T1.south) ;
    \draw[-{Stealth[length=3mm, width=2mm]}] (T\num.north)  -- (TEXT-2.south) ;
    
    % 蓝色大括号
    \draw[black,decorate,decoration={brace,amplitude=10},thick]
    ([xshift=0.3cm]T\num.east)  -- ([xshift=0.3cm]T1.east) node[midway, right=0.6cm] {Nx layers};

\end{tikzpicture}


==> figures/TLF_window_view.tex <==

\begin{tikzpicture}[
    % --- 定义通用样式，方便全局修改 ---
    font=\sansmath\sffamily, % 设置图形中的字体为无衬线字体，更现代化
    rect_style/.style={draw=black!80, line width=0.8pt},             % 矩形边框样式
    proj_line/.style={-Latex, line width=0.6pt, gray, dashed},      % 投影线样式
    dim_arrow/.style={<->, >=Stealth, line width=0.6pt, black!80},   % 尺寸标注箭头样式
    dim_label/.style={fill=white, inner sep=2pt, font=\small}        % 尺寸标签样式
]
    % --- 定义颜色 ---
    \colorlet{colorA}{yellow!50}
    \colorlet{colorB}{blue!50}

    % --- 定义尺寸 ---
    \def\woh{4}
    \def\w{2.5}
    \def\h{2}
    \def\baselineY{-1.5}
    \def\dimlineY{2.6}

    % --- 绘制带阴影和颜色的矩形 ---
    % 将两个矩形放在一个 "scope" 环境中，以便整体添加阴影
    \begin{scope}[blur shadow={shadow opacity=25, shadow blur steps=5}]
        % 使用 \filldraw 命令填充颜色并绘制边框
        \filldraw[fill=colorA, rect_style] (0,0) rectangle (\woh, \h);
        \filldraw[fill=colorB, rect_style] (\woh,0) rectangle (\woh + \w, \h);
    \end{scope}

    % --- 绘制水平基线 ---
    \draw[line width=1pt] (-1.5, \baselineY) -- (\woh + \w, \baselineY) 
        node[midway, below]{$N$};

    % --- 绘制从矩形到基线的投影线 ---
    % 左侧的线条使用曲线来模仿手绘的感觉，更生动
    \draw[proj_line] (0,0) -- (-1.5, \baselineY);
    \draw[proj_line] (\woh,0) -- (\woh, \baselineY);
    \draw[proj_line] (\woh + \w, 0) -- (\woh + \w, \baselineY);

    % --- 绘制尺寸标注 ---
    \draw[dim_arrow] (0, \dimlineY) -- (\woh, \dimlineY)
        node[midway, dim_label] {$W_{oh}$};
    \draw[dim_arrow] (\woh, \dimlineY) -- (\woh + \w, \dimlineY)
        node[midway, dim_label] {$W_{og}$};

    \pgfmathsetmacro {\startXh} {\woh + \w + 0.5}
    \draw[dim_arrow] (\startXh, 0) -- (\startXh, \h)
        node[midway, dim_label] {$H$};

\end{tikzpicture}


==> figures/TLinFormer_mlp_view.tex <==

\begin{tikzpicture}[
    % --- 樣式定義 ---
    % 基礎節點樣式
    neuron/.style={circle, draw, minimum size=1cm},
    % 繼承自 neuron 的具體節點樣式
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    memory/.style={neuron, fill=orange!50}, % 添加了 memory 樣式
    context/.style={neuron, fill=yellow!50}, % 添加了 context 樣式
    % 箭頭樣式
    arrow/.style={->, >=latex, thick}, % 添加了 arrow 樣式
]
    
    \def \numX {5}
    \def \numXc {3}
    \def \numXg {2}
    \def \numCH {2}
    \def \numXH {2}
    \def \numO {2}
    

    % {#1:变量名} {#2: startx} {#3:y坐标} {#4:节点数} {#5:样式} {#6:显示信息}
    \genLeftAlignedNodeLayer{X}{0}{0}{\numX}{input}{x}{}

    \genLeftAlignedNodeLayer{C1}{2}{2}{\numCH}{context}{c}{1}
    \genLeftAlignedNodeLayer{C2}{2}{4}{\numCH}{context}{c}{2}
    \genLeftAlignedNodeLayer{C3}{0}{6}{\numXc}{context}{c}{3}
    

    \genLeftAlignedNodeLayer{H1}{6}{2}{\numXH}{hidden}{h}{1}
    \genLeftAlignedNodeLayer{H2}{6}{4}{\numXH}{hidden}{h}{2}

    \genLeftAlignedNodeLayer{O}{6}{6}{\numO}{output}{o}{}
    
    \genFullconnect{X}{1}{\numXc}{C1}{1}{\numCH}
    \genFullconnect{X}{1}{\numXc}{H1}{1}{\numXH}
    \genCausalFullconnect{X}{4}{\numXg}{H1}{1}{\numXH}

    \genFullconnect{C1}{1}{\numCH}{C2}{1}{\numCH}
    \genFullconnect{C1}{1}{\numCH}{H2}{1}{\numXH}   

    \genCausalFullconnect{H1}{1}{\numXH}{H2}{1}{\numXH} 

    \genFullconnect{C2}{1}{\numCH}{C3}{1}{\numXc}
    \genFullconnect{C2}{1}{\numCH}{O}{1}{\numO}   

    \genCausalFullconnect{H2}{1}{\numXH}{O}{1}{\numO}   

\end{tikzpicture}


==> figures/causal_self_attention.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=0.8cm},
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    >=latex,
    scale=0.8, transform shape
]
    \def\numI{3}
    \def\numO{3}
    \genNodeLayer{I}{0}{0}{\numI}{input}{x}{}
    \genNodeLayer{O}{0}{3}{\numO}{output}{o}{}
    \genCausalFullconnect{I}{1}{\numI}{O}{1}{\numO}
\end{tikzpicture}


==> figures/cross_attention.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=0.8cm},
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    context/.style={neuron, fill=yellow!50}, % 添加了 context 樣式
    >=latex,
    scale=0.8, transform shape
]
    \def\numC{1}
    \def\numI{2}
    \def\numO{2}

    \genNodeLayer{C}{0}{0}{\numC}{context}{c}{}
    \genNodeLayer{I}{1}{0}{\numI}{input}{x}{}
    \genNodeLayer{O}{0.5}{3}{\numO}{output}{o}{}
    \genFullconnect{C}{1}{\numC}{O}{1}{\numO}
    \genFullconnect{I}{1}{\numI}{O}{1}{\numO}
\end{tikzpicture}


==> figures/focused_attention.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=0.8cm},
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    >=latex,
    scale=0.8, transform shape
]
    \def\numI{3}
    \def\numO{2}
    \genNodeLayer{I}{0}{0}{\numI}{input}{x}{}
    \genNodeLayer{O}{0.5}{3}{\numO}{output}{o}{}
    \genFullconnect{I}{1}{\numI}{O}{1}{\numO}
\end{tikzpicture}


==> figures/self_attention.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=0.8cm}, % 缩小节点尺寸以适应排列
    input/.style={neuron, fill=green!50},
    hidden/.style={neuron, fill=blue!50},
    output/.style={neuron, fill=red!50},
    >=latex,
    scale=0.8, transform shape % 整体缩放TikZ图形
]
    \def\numI{3}
    \def\numO{3}
    \genNodeLayer{I}{0}{0}{\numI}{input}{x}{}
    \genNodeLayer{O}{0}{3}{\numO}{output}{o}{}
    \genFullconnect{I}{1}{\numI}{O}{1}{\numO}
\end{tikzpicture}


==> figures/wog_slide.tex <==
    % 强烈建议在tikzpicture环境中也设置font，避免全局影响
    \begin{tikzpicture}[
        font=\sffamily,
        >=latex,
        block/.style={draw, rectangle, minimum height=1.5cm, minimum width=3cm, line width=1pt},
        brace/.style={decorate, decoration={brace, amplitude=5pt, raise=5pt}, line width=1pt}
    ]

    % --- 绘制各个窗口/块 (使用positioning库，代码更清晰) ---
    % 绘制第一个块
    \node[block, fill=blue!20, label=below:\(X_0\)] (block0) {Chunk 0};

    % 绘制第二个块，位于第一个块的右边
    \node[block, fill=green!20, label=below:\(X_1\), right=0cm of block0] (block1) {Chunk 1};

    % 绘制第三个块
    \node[block, fill=orange!20, pattern=north east lines, pattern color=orange!50, label=below:\(X_2\), right=0cm of block1] (block2) {Chunk 2};

    % 绘制省略号
    \node[right=0.5cm of block2, font=\Large] (ellipsis) {\textbf{...}};
    
    % --- 在顶部添加总序列标签 ---
    % 使用所有元素的bounding box来确定标签位置，更稳健
    \node[above=0.6cm of block1] {Input Sequence \(X\)};


    % --- 标注窗口长度 W_og ---
    \draw[brace] (block0.north west) -- (block0.north east) node[midway, above=10pt] {$W_{og}$};
    
    % --- 标注滑动和步长 S (已修正) ---
    % 直接连接两个块的南锚点
    \draw[->, thick, red!80!black, shorten <=2pt, shorten >=2pt] 
        ([yshift=-20pt]block0.south) -- 
        node[midway, below=2pt, text=red!80!black] {Slide / Stride \(S = W_{og}\)} 
        ([yshift=-20pt]block1.south);

    \end{tikzpicture}
    
